BATS: Binary ArchitecTure Search

This paper proposes Binary ArchitecTure Search (BATS), a framework that drastically reduces the accuracy gap between binary neural networks and their real-valued counterparts by means of Neural Architecture Search (NAS). We show that directly applying NAS to the binary domain provides very poor results. To alleviate this, we describe, to our knowledge, for the first time, the 3 key ingredients for successfully applying NAS to the binary domain. Specifically, we (1) introduce and design a novel binary-oriented search space, (2) propose a new mechanism for controlling and stabilising the resulting searched topologies, (3) propose and validate a series of new search strategies for binary networks that lead to faster convergence and lower search times. Experimental results demonstrate the effectiveness of the proposed approach and the necessity of searching in the binary space directly. Moreover, (4) we set a new state-of-the-art for binary neural networks on CIFAR10, CIFAR100 and ImageNet datasets. Code will be made available https://github.com/1adrianb/binary-nas

==> figures/cells/ours_normal_real.tex <==
\Huge%
\pgfsetcolor{black}
  % Edge: c_{k-2} -> 0
  \draw [->] (85.336bp,191.43bp) .. controls (137.54bp,187.4bp) and (221.52bp,179.88bp)  .. (234.0bp,172.44bp) .. controls (243.05bp,167.05bp) and (250.35bp,158.3bp)  .. (261.04bp,140.73bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (168.5bp,200.44bp) node {\huge $gconv\_(3\times 3)$};
  % Edge: c_{k-2} -> 1
  \draw [->] (84.541bp,212.54bp) .. controls (90.627bp,214.57bp) and (96.903bp,216.31bp)  .. (103.0bp,217.44bp) .. controls (160.23bp,228.12bp) and (179.39bp,237.64bp)  .. (234.0bp,217.44bp) .. controls (237.78bp,216.05bp) and (241.42bp,214.04bp)  .. (252.81bp,205.46bp);
  \draw (168.5bp,239.44bp) node {\huge $gconv\_(3\times 3)$};
  % Edge: c_{k-2} -> 2
  \draw [->] (49.713bp,176.37bp) .. controls (58.161bp,154.74bp) and (75.456bp,119.21bp)  .. (103.0bp,101.44bp) .. controls (152.44bp,69.555bp) and (180.83bp,107.63bp)  .. (234.0bp,82.443bp) .. controls (237.93bp,80.58bp) and (241.74bp,78.121bp)  .. (253.09bp,68.688bp);
  \draw (168.5bp,112.44bp) node {\huge $gconv\_(3\times 3)$};
  % Edge: c_{k-1} -> 0
  \draw [->] (85.294bp,48.294bp) .. controls (126.15bp,39.875bp) and (188.66bp,33.811bp)  .. (234.0bp,60.443bp) .. controls (246.74bp,67.926bp) and (255.21bp,81.938bp)  .. (264.19bp,104.19bp);
  \draw (168.5bp,71.443bp) node {\huge $gconv\_(5\times 5)$};
  % Edge: c_{k-1} -> 1
  \draw [->] (54.202bp,77.73bp) .. controls (64.556bp,93.64bp) and (81.776bp,115.9bp)  .. (103.0bp,127.44bp) .. controls (154.69bp,155.55bp) and (182.49bp,118.03bp)  .. (234.0bp,146.44bp) .. controls (240.65bp,150.11bp) and (246.6bp,155.57bp)  .. (257.88bp,169.2bp);
  \draw (168.5bp,157.44bp) node {\huge $max\_pool\_(3\times 3)$};
  % Edge: c_{k-1} -> 2
  \draw [->] (61.536bp,41.304bp) .. controls (72.507bp,31.591bp) and (87.382bp,20.591bp)  .. (103.0bp,15.443bp) .. controls (158.3bp,-2.7817bp) and (180.21bp,-6.8376bp)  .. (234.0bp,15.443bp) .. controls (239.36bp,17.663bp) and (244.33bp,21.145bp)  .. (256.03bp,32.436bp);
  \draw (168.5bp,26.443bp) node {\huge $gconv\_(3\times 3)$};
  % Edge: 0 -> 3
  \draw [->] (288.31bp,117.3bp) .. controls (293.91bp,115.82bp) and (300.17bp,114.36bp)  .. (306.0bp,113.44bp) .. controls (353.01bp,106.02bp) and (408.51bp,104.04bp)  .. (450.86bp,103.44bp);
  \draw (369.5bp,124.44bp) node {\huge $gconv\_(5\times 5)$};
  % Edge: 0 -> c_k
  \draw [->] (288.1bp,130.18bp) .. controls (293.69bp,132.33bp) and (300.0bp,134.37bp)  .. (306.0bp,135.44bp) .. controls (379.21bp,148.6bp) and (466.98bp,141.51bp)  .. (523.72bp,134.73bp);
  % Edge: 1 -> c_k
  \draw [->] (288.08bp,184.76bp) .. controls (324.59bp,179.02bp) and (412.94bp,165.12bp)  .. (487.0bp,153.44bp) .. controls (495.44bp,152.11bp) and (497.83bp,152.95bp)  .. (506.0bp,150.44bp) .. controls (508.78bp,149.59bp) and (511.62bp,148.58bp)  .. (523.82bp,143.45bp);
  % Edge: 2 -> 3
  \draw [->] (288.29bp,50.69bp) .. controls (318.74bp,51.689bp) and (383.41bp,56.357bp)  .. (433.0bp,77.443bp) .. controls (436.23bp,78.818bp) and (439.44bp,80.548bp)  .. (450.84bp,88.187bp);
  \draw (369.5bp,88.443bp) node {\huge $gconv\_(3\times 3)$};
  % Edge: 2 -> c_k
  \draw [->] (288.34bp,47.443bp) .. controls (318.34bp,42.867bp) and (381.63bp,35.916bp)  .. (433.0bp,48.443bp) .. controls (469.12bp,57.251bp) and (502.43bp,84.954bp)  .. (530.68bp,113.34bp);
  % Edge: 3 -> c_k
  \draw [->] (487.36bp,109.8bp) .. controls (495.41bp,112.74bp) and (505.24bp,116.34bp)  .. (523.98bp,123.2bp);
  % Node: c_{k-2}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.71,0.93,0.71};
  \pgfsetfillcolor{fillcol}
  \filldraw (85.0bp,212.44bp) -- (0.0bp,212.44bp) -- (0.0bp,176.44bp) -- (85.0bp,176.44bp) -- cycle;
  \draw (42.5bp,194.44bp) node {$c_{k-2}$};
\end{scope}
  % Node: 0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.68,0.85,0.9};
  \pgfsetfillcolor{fillcol}
  \filldraw (288.0bp,140.44bp) -- (252.0bp,140.44bp) -- (252.0bp,104.44bp) -- (288.0bp,104.44bp) -- cycle;
  \draw (270.0bp,122.44bp) node {$0$};
\end{scope}
  % Node: 1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.68,0.85,0.9};
  \pgfsetfillcolor{fillcol}
  \filldraw (288.0bp,205.44bp) -- (252.0bp,205.44bp) -- (252.0bp,169.44bp) -- (288.0bp,169.44bp) -- cycle;
  \draw (270.0bp,187.44bp) node {$1$};
\end{scope}
  % Node: 2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.68,0.85,0.9};
  \pgfsetfillcolor{fillcol}
  \filldraw (288.0bp,68.44bp) -- (252.0bp,68.44bp) -- (252.0bp,32.44bp) -- (288.0bp,32.44bp) -- cycle;
  \draw (270.0bp,50.443bp) node {$2$};
\end{scope}
  % Node: c_{k-1}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.71,0.93,0.71};
  \pgfsetfillcolor{fillcol}
  \filldraw (85.0bp,77.44bp) -- (0.0bp,77.44bp) -- (0.0bp,41.44bp) -- (85.0bp,41.44bp) -- cycle;
  \draw (42.5bp,59.443bp) node {$c_{k-1}$};
\end{scope}
  % Node: 3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.68,0.85,0.9};
  \pgfsetfillcolor{fillcol}
  \filldraw (487.0bp,121.44bp) -- (451.0bp,121.44bp) -- (451.0bp,85.44bp) -- (487.0bp,85.44bp) -- cycle;
  \draw (469.0bp,103.44bp) node {$3$};
\end{scope}
  % Node: c_k
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.91,0.67};
  \pgfsetfillcolor{fillcol}
  \filldraw (571.0bp,149.44bp) -- (524.0bp,149.44bp) -- (524.0bp,113.44bp) -- (571.0bp,113.44bp) -- cycle;
  \draw (547.5bp,131.44bp) node {$c_k$};
\end{scope}
%


==> figures/cells/ours_reduce_real.tex <==
\Huge%
\pgfsetcolor{black}
  % Edge: c_{k-2} -> 0
  \draw [->] (85.194bp,150.16bp) .. controls (91.129bp,148.62bp) and (97.189bp,147.23bp)  .. (103.0bp,146.16bp) .. controls (166.87bp,134.37bp) and (243.26bp,130.26bp)  .. (293.41bp,128.53bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (166.5bp,157.16bp) node {\huge $gconv\_(5\times 5)$};
  % Edge: c_{k-2} -> 1
  \draw [->] (56.789bp,145.14bp) .. controls (67.662bp,131.82bp) and (84.261bp,114.45bp)  .. (103.0bp,105.16bp) .. controls (134.17bp,89.695bp) and (234.38bp,80.046bp)  .. (293.38bp,75.358bp);
  \draw (166.5bp,116.16bp) node {\huge $gconv\_(3\times 3)$};
  % Edge: c_{k-2} -> 2
  \draw [->] (85.085bp,167.07bp) .. controls (91.091bp,167.52bp) and (97.201bp,167.9bp)  .. (103.0bp,168.16bp) .. controls (265.16bp,175.31bp) and (460.07bp,172.29bp)  .. (541.59bp,170.58bp);
  \draw (311.5bp,183.16bp) node {\huge $gconv\_(3\times 3)$};
  % Edge: c_{k-2} -> 3
  \draw [->] (85.108bp,178.43bp) .. controls (91.056bp,180.24bp) and (97.143bp,181.89bp)  .. (103.0bp,183.16bp) .. controls (166.31bp,196.9bp) and (183.41bp,193.06bp)  .. (248.0bp,198.16bp) .. controls (402.42bp,210.35bp) and (441.16bp,212.93bp)  .. (596.0bp,217.16bp) .. controls (647.98bp,218.57bp) and (662.89bp,231.04bp)  .. (713.0bp,217.16bp) .. controls (715.98bp,216.33bp) and (718.96bp,215.18bp)  .. (730.69bp,209.05bp);
  \draw (458.5bp,225.16bp) node {\huge $max\_pool\_(3\times 3)$};
  % Edge: c_{k-1} -> 0
  \draw [->] (85.075bp,33.202bp) .. controls (133.02bp,34.074bp) and (208.07bp,38.218bp)  .. (230.0bp,55.156bp) .. controls (247.38bp,68.575bp) and (232.75bp,85.365bp)  .. (248.0bp,101.16bp) .. controls (257.56bp,111.05bp) and (271.35bp,117.53bp)  .. (293.28bp,124.59bp);
  \draw (166.5bp,66.156bp) node {\huge $gconv\_(5\times 5)$};
  % Edge: c_{k-1} -> 1
  \draw [->] (85.24bp,15.637bp) .. controls (91.114bp,13.789bp) and (97.146bp,12.204bp)  .. (103.0bp,11.156bp) .. controls (158.56bp,1.2135bp) and (176.64bp,-7.2419bp)  .. (230.0bp,11.156bp) .. controls (251.86bp,18.693bp) and (272.32bp,34.877bp)  .. (294.36bp,56.066bp);
  \draw (166.5bp,22.156bp) node {\huge$dil\_gconv\_(3\times 3)$};
  % Edge: 0 -> 2
  \draw [->] (329.57bp,126.73bp) .. controls (366.34bp,124.27bp) and (455.28bp,121.62bp)  .. (524.0bp,146.16bp) .. controls (527.12bp,147.27bp) and (530.23bp,148.74bp)  .. (541.81bp,155.78bp);
  \draw (458.5bp,157.16bp) node {\huge$skip\_connect$};
  % Edge: 0 -> c_k
  \draw [->] (329.77bp,127.6bp) .. controls (346.07bp,127.11bp) and (371.19bp,126.43bp)  .. (393.0bp,126.16bp) .. controls (542.61bp,124.3bp) and (721.27bp,128.34bp)  .. (803.94bp,130.52bp);
  % Edge: 1 -> c_k
  \draw [->] (329.73bp,75.762bp) .. controls (391.56bp,81.578bp) and (608.03bp,102.4bp)  .. (786.0bp,125.16bp) .. controls (788.53bp,125.48bp) and (791.15bp,125.83bp)  .. (803.82bp,127.63bp);
  % Edge: 2 -> 3
  \draw [->] (578.26bp,172.56bp) .. controls (610.82bp,177.08bp) and (681.56bp,186.92bp)  .. (730.78bp,193.76bp);
  \draw (654.5bp,202.16bp) node {\huge$dil\_gconv\_(3\times 3)$};
  % Edge: 2 -> c_k
  \draw [->] (578.01bp,167.66bp) .. controls (621.43bp,161.28bp) and (736.94bp,144.31bp)  .. (803.78bp,134.49bp);
  % Edge: 3 -> c_k
  \draw [->] (767.36bp,181.41bp) .. controls (776.19bp,173.9bp) and (787.17bp,164.57bp)  .. (805.11bp,149.33bp);
  % Node: c_{k-2}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.71,0.93,0.71};
  \pgfsetfillcolor{fillcol}
  \filldraw (85.0bp,181.16bp) -- (0.0bp,181.16bp) -- (0.0bp,145.16bp) -- (85.0bp,145.16bp) -- cycle;
  \draw (42.5bp,163.16bp) node {$c_{k-2}$};
\end{scope}
  % Node: 0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.68,0.85,0.9};
  \pgfsetfillcolor{fillcol}
  \filldraw (329.5bp,146.16bp) -- (293.5bp,146.16bp) -- (293.5bp,110.16bp) -- (329.5bp,110.16bp) -- cycle;
  \draw (311.5bp,128.16bp) node {$0$};
\end{scope}
  % Node: 1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.68,0.85,0.9};
  \pgfsetfillcolor{fillcol}
  \filldraw (329.5bp,92.16bp) -- (293.5bp,92.16bp) -- (293.5bp,56.16bp) -- (329.5bp,56.16bp) -- cycle;
  \draw (311.5bp,74.156bp) node {$1$};
\end{scope}
  % Node: 2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.68,0.85,0.9};
  \pgfsetfillcolor{fillcol}
  \filldraw (578.0bp,188.16bp) -- (542.0bp,188.16bp) -- (542.0bp,152.16bp) -- (578.0bp,152.16bp) -- cycle;
  \draw (560.0bp,170.16bp) node {$2$};
\end{scope}
  % Node: 3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.68,0.85,0.9};
  \pgfsetfillcolor{fillcol}
  \filldraw (767.0bp,214.16bp) -- (731.0bp,214.16bp) -- (731.0bp,178.16bp) -- (767.0bp,178.16bp) -- cycle;
  \draw (749.0bp,196.16bp) node {$3$};
\end{scope}
  % Node: c_{k-1}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.71,0.93,0.71};
  \pgfsetfillcolor{fillcol}
  \filldraw (85.0bp,51.16bp) -- (0.0bp,51.16bp) -- (0.0bp,15.16bp) -- (85.0bp,15.16bp) -- cycle;
  \draw (42.5bp,33.156bp) node {$c_{k-1}$};
\end{scope}
  % Node: c_k
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.91,0.67};
  \pgfsetfillcolor{fillcol}
  \filldraw (851.0bp,149.16bp) -- (804.0bp,149.16bp) -- (804.0bp,113.16bp) -- (851.0bp,113.16bp) -- cycle;
  \draw (827.5bp,131.16bp) node {$c_k$};
\end{scope}
%


==> figures/ops/bin_dil_conv.tex <==
\def\X{1}%
\def\Y{2}%
\def\WIDTH{0.5}%
\def\HEIGHT{3.2}%
\def\D{0.75}

\begin{tikzpicture}

\node[circle, draw=black, fill=black, inner sep=0cm, minimum size=0.15cm] at (\X, \Y) (in)  {};

\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, above right= 1.60 cm  and \D*1.5 cm of in.west] (bn) {\small Batch Norm};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of bn.north west]  (sign) {\small Sign};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of sign.north west] (conv) {\small Dil. GConv ($k\times k$)};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of conv.north west] (act) {\small Activation};

\node[circle, draw=black, fill=white, inner sep=0cm, minimum size=0.5cm, right=\D*1.5 cm of act.north] (out)  {$+$};

\draw [-] (0.5,2) edge (in.east);
\draw [-] (in.east) edge (bn.south);
\draw [-Latex] (bn) edge (sign) (sign) edge (conv) (conv) edge (act);
\draw [-] (act.north) edge (out.west);
\draw [-] (out.east) edge (7.7,2);
%\draw[-Latex] let \p{sign}=(sign.west), \p{conv}=(conv.west) in (in) to  [black,bend left] (\x{sign}/2+\x{conv}/2, \y{sign}+1cm) to [black, bend left] (out.north); 
\draw[-Latex] let \p{sign}=(sign.west), \p{conv}=(conv.west) in (in) to  [black,bend left,out=75,in=105,looseness=1.5]  (out.north); 
%\draw[-Latex] let \p{sign}=(sign.west), \p{conv}=(conv.west) in (\x{sign}/2+\x{conv}/2, \y{sign}+1cm) edge  [black,bend left] (out.north) ;

\end{tikzpicture}


==> figures/ops/bin_sep_conv.tex <==
\def\X{1}%
\def\Y{2}%
\def\WIDTH{0.5}%
\def\HEIGHT{3.2}%
\def\D{0.75}

\begin{tikzpicture}

\node[circle, draw=black, fill=black, inner sep=0cm, minimum size=0.15cm] at (\X, \Y) (in)  {};

\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, above right= 1.60 cm  and \D*1.5 cm of in.west] (bn) {\small Batch Norm};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of bn.north west]  (sign) {\small Sign};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of sign.north west] (conv) {\small GConv ($k\times k$)};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of conv.north west] (act) {\small Activation};

\node[circle, draw=black, fill=white, inner sep=0cm, minimum size=0.5cm, right=\D*1.5 cm of act.north] (out)  {$+$};

\draw [-] (0.5,2) edge (in.east);
\draw [-] (in.east) edge (bn.south);
\draw [-Latex] (bn) edge (sign) (sign) edge (conv) (conv) edge (act);
\draw [-] (act.north) edge (out.west);
\draw [-] (out.east) edge (7.7,2);
%\draw[-Latex] let \p{sign}=(sign.west), \p{conv}=(conv.west) in (in) to  [black,bend left] (\x{sign}/2+\x{conv}/2, \y{sign}+1cm) to [black, bend left] (out.north); 
\draw[-Latex] let \p{sign}=(sign.west), \p{conv}=(conv.west) in (in) to  [black,bend left,out=75,in=105,looseness=1.5]  (out.north); 
%\draw[-Latex] let \p{sign}=(sign.west), \p{conv}=(conv.west) in (\x{sign}/2+\x{conv}/2, \y{sign}+1cm) edge  [black,bend left] (out.north) ;

\end{tikzpicture}


==> figures/ops/real_dil_conv.tex <==
\def\X{1}%
\def\Y{2}%
\def\WIDTH{0.5}%
\def\HEIGHT{3.2}%
\def\D{0.75}

\begin{tikzpicture}
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm] at (\X, \Y) (r1) {\small ReLU};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of r1.north west]  (c1) {\small Dil. DWConv ($k\times k$)};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of c1.north west] (c2) {\small Dil. Conv ($1\times 1$)};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of c2.north west] (b1) {\small BatchNorm};

\draw [-] (0,2) edge (r1.south);
\draw [-Latex] (r1) edge (c1) (c1) edge (c2) (c2) edge (b1);
\draw [-] (b1.north) edge (5,2);

\node[draw,dotted,fit=(c1) (c2)] {};
\end{tikzpicture}


==> figures/ops/real_sep_conv.tex <==
\def\X{1}%
\def\Y{2}%
\def\WIDTH{0.5}%
\def\HEIGHT{3.2}%
\def\D{0.75}

\begin{tikzpicture}
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm] at (\X, \Y) (r1) {\small ReLU};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of r1.north west]  (c1) {\small DWConv ($k\times k$)};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of c1.north west] (c2) {\small Conv ($1\times 1$)};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of c2.north west] (b1) {\small BatchNorm};

\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of b1.north west] (r2) {\small ReLU};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of r2.north west] (c3) {\small DWConv ($k\times k$)};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of c3.north west] (c4) {\small Conv ($1\times 1$)};
\node[draw, color=black!60, fill=black!5, thick, rotate=270, minimum height=\WIDTH cm, minimum width=\HEIGHT cm, right=\D cm of c4.north west] (b2) {\small BatchNorm};

\draw [-] (0,2) edge (r1.south);
\draw [-Latex] (r1) edge (c1) (c1) edge (c2) (c2) edge (b1) (b1) edge (r2) (r2) edge (c3) (c3) edge (c4) (c4) edge (b2);
\draw [-] (b2.north) edge (9,2);

\node[draw,dotted,fit=(c1) (c2)] {};
\node[draw,dotted,fit=(c3) (c4)] {};
\end{tikzpicture}
